RMT: R-matrix with time-dependence. Solving the semi-relativistic, time-dependent Schrodinger equation for general, multi-electron atoms and molecules in intense, ultrashort, arbitrarily polarized laser pulses

RMT is a program which solves the time-dependent Schrodinger equation for general, multielectron atoms, ions and molecules interacting with laser light. As such it can be used to model ionization (single-photon, multi-photon and strong-field), recollision (high-harmonic generation, strong-field rescattering), and more generally absorption or scattering processes with a full account of the multielectron correlation effects in a time-dependent manner. Calculations can be performed for targets interacting with ultrashort, intense laser pulses of long-wavelength and arbitrary polarization. Calculations for atoms can optionally include the Breit-Pauli correction terms for the description of relativistic (in particular, spin-orbit) effects.

==> euler-angles-diagram.tex <==
\tdplotsetmaincoords{55}{120}

\begin{tikzpicture}[tdplot_main_coords,scale=0.75]

    % (real tikz coordinate system: x out, y right, z up)

    % plane radius
    \pgfmathsetmacro{\r}{3}

    % axes scale
    \pgfmathsetmacro{\x}{1.75}

    % major/minor semi-axis lengths
    \pgfmathsetmacro{\a}{3}
    \pgfmathsetmacro{\b}{2}

    % Euler angle arcs
    \pgfmathsetmacro{\e}{0.5}

    % stretch factor for the helixes
    \pgfmathsetmacro{\s}{2.0}

    % left-incoming helix coordinate system (orthonormal right-handed)
    \pgfmathsetmacro{\uax}{-0.707} \pgfmathsetmacro{\uay}{-0.212} \pgfmathsetmacro{\uaz}{ 0.675}
    \pgfmathsetmacro{\ubx}{ 0.707} \pgfmathsetmacro{\uby}{-0.212} \pgfmathsetmacro{\ubz}{ 0.675}
    \pgfmathsetmacro{\ukx}{ 0.000} \pgfmathsetmacro{\uky}{ 0.954} \pgfmathsetmacro{\ukz}{ 0.300}

    % bottom-incoming helix coordinate system (orthonormal right-handed)
    \pgfmathsetmacro{\vax}{ 0.500} \pgfmathsetmacro{\vay}{ 0.866} \pgfmathsetmacro{\vaz}{ 0.000}
    \pgfmathsetmacro{\vbx}{-0.866} \pgfmathsetmacro{\vby}{ 0.500} \pgfmathsetmacro{\vbz}{ 0.000}
    \pgfmathsetmacro{\vkx}{ 0.000} \pgfmathsetmacro{\vky}{ 0.000} \pgfmathsetmacro{\vkz}{ 1.000}

    % left-incoming helix
    \draw[red,thick] plot[smooth,variable=\t,domain=-1800:-720,samples=360] (
        {\uax*\a*cos(\t)+\ubx*\b*sin(-\t)+\ukx*\t*\s/360},
        {\uay*\a*cos(\t)+\uby*\b*sin(-\t)+\uky*\t*\s/360},
        {\uaz*\a*cos(\t)+\ubz*\b*sin(-\t)+\ukz*\t*\s/360}
    );
    \draw[->,red,thick] (-12*\ukx,-12*\uky,-12*\ukz) -- node[above] {$\bm{k}''$} (-9*\ukx,-9*\uky,-9*\ukz);

    % bottom-incoming helix
    \draw[blue,thick] plot[smooth,variable=\t,domain=-1800:-720,samples=360] (
        {\vax*\a*cos(\t)+\vbx*\b*sin(-\t)+\vkx*\t*\s/360},
        {\vay*\a*cos(\t)+\vby*\b*sin(-\t)+\vky*\t*\s/360},
        {\vaz*\a*cos(\t)+\vbz*\b*sin(-\t)+\vkz*\t*\s/360}
    );
    \draw[->,blue,thick] (-12*\vkx,-12*\vky,-12*\vkz) -- node[right] {$\bm{k}$} (-9*\vkx,-9*\vky,-9*\vkz);

    % horizontal plane (left part)
    \draw[thick,fill=white,fill opacity=0.9] plot[smooth,variable=\t,domain=90:270] (
        {-\r*sin(\t)},
        {\r*cos(\t)},
        {0}
    );

    % tilted plane (bottom part)
    \draw[thick,fill=white,fill opacity=0.9] plot[smooth,variable=\t,domain=45:225] (
        {\uax*\r*cos(\t) + \ubx*\r*sin(-\t)},
        {\uay*\r*cos(\t) + \uby*\r*sin(-\t)},
        {\uaz*\r*cos(\t) + \ubz*\r*sin(-\t)}
    );

    % projection of left helix (bottom part)
    \draw[red,very thick] plot[smooth,variable=\t,domain=55:235] (
        {\uax*\a*cos(\t) + \ubx*\b*sin(-\t)},
        {\uay*\a*cos(\t) + \uby*\b*sin(-\t)},
        {\uaz*\a*cos(\t) + \ubz*\b*sin(-\t)}
    );

    % axis y''
    \draw[->,red,thick] (0,0,0) -- (-\x*\ubx*\r,-\x*\uby*\r,-\x*\ubz*\r) node[right] {$\bm{y}''$};

    % horizontal plane (right part)
    \draw[thick,fill=white,fill opacity=0.9] plot[smooth,variable=\t,domain=-90:90] (
        {-\r*sin(\t)},
        {\r*cos(\t)},
        {0}
    );

    % projection of bottom helix  (left part)
    \draw[blue,very thick] plot[smooth,variable=\t,domain=70:250] (
        {\vax*\a*cos(\t) + \vbx*\b*sin(-\t)},
        {\vay*\a*cos(\t) + \vby*\b*sin(-\t)},
        {\vaz*\a*cos(\t) + \vbz*\b*sin(-\t)}
    );

    % axis y
    \draw[->,blue,thick] (0,0,0) -- (-\x*\vbx*\r,-\x*\vby*\r,-\x*\vbz*\r) node[above] {$\bm{y}$};

    % tilted plane (top part)
    \draw[thick,fill=white,fill opacity=0.9] plot[smooth,variable=\t,domain=-135:45] (
        {\uax*\r*cos(\t) + \ubx*\r*sin(-\t)},
        {\uay*\r*cos(\t) + \uby*\r*sin(-\t)},
        {\uaz*\r*cos(\t) + \ubz*\r*sin(-\t)}
    );

    % projection of left helix (top part)
    \draw[<-,red,very thick] plot[smooth,variable=\t,domain=-123:55] (
        {\uax*\a*cos(\t) + \ubx*\b*sin(-\t)},
        {\uay*\a*cos(\t) + \uby*\b*sin(-\t)},
        {\uaz*\a*cos(\t) + \ubz*\b*sin(-\t)}
    );

    % projection of bottom helix  (right part)
    \draw[<-,blue,very thick] plot[smooth,variable=\t,domain=-110:70] (
        {\vax*\a*cos(\t) + \vbx*\b*sin(-\t)},
        {\vay*\a*cos(\t) + \vby*\b*sin(-\t)},
        {\vaz*\a*cos(\t) + \vbz*\b*sin(-\t)}
    );

    % axis z'
    \draw[->,black!50!green,thick] (\r,0,0) -- (-\x*\r,0,0) node[right] {$\bm{z}'$};

    % axis x
    \draw[->,blue,thick] (0,0,0) -- (\x*\vkx*\r,\x*\vky*\r,\x*\vkz*\r) node[right] {$\bm{x}$};

    % axis z
    \draw[->,blue,thick] (0,0,0) -- (\x*\vax*\r,\x*\vay*\r,\x*\vaz*\r) node[right] {$\bm{z}$};

    % axis x''
    \draw[->,red,thick] (0,0,0) -- (\x*\ukx*\r,\x*\uky*\r,\x*\ukz*\r) node[right] {$\bm{x}''$};

    % axis z''
    \draw[->,red,thick] (0,0,0) -- (\x*\uax*\r,\x*\uay*\r,\x*\uaz*\r) node[right] {$\bm{z}''$};

    % Euler alpha
    \draw[<-,blue,thick] plot[smooth,variable=\t,domain=-120:0] (
        {\vax*\e*cos(\t) + \vbx*\e*sin(-\t)},
        {\vay*\e*cos(\t) + \vby*\e*sin(-\t)},
        {\vaz*\e*cos(\t) + \vbz*\e*sin(-\t)}
    ) node[left,below,xshift=-2mm] {$\bm{\alpha}$};

    % Euler beta
    \draw[<-,black!50!green,thick] plot[smooth,variable=\t,domain=-90:0] (
        {\vkx*2*\e*cos(\t) + \ukx*2*\e*sin(-\t)},
        {\vky*2*\e*cos(\t) + \uky*2*\e*sin(-\t)},
        {\vkz*2*\e*cos(\t) + \ukz*2*\e*sin(-\t)}
    ) node[right,below,xshift=1cm] {$\bm{\beta}$};

    % Euler beta
    \draw[<-,red,thick] plot[smooth,variable=\t,domain=0:45] (
        {\uax*3*\e*cos(\t) + \ubx*3*\e*sin(-\t)},
        {\uay*3*\e*cos(\t) + \uby*3*\e*sin(-\t)},
        {\uaz*3*\e*cos(\t) + \ubz*3*\e*sin(-\t)}
    ) node[right,above,yshift=5mm] {$\bm{\gamma}$};

\end{tikzpicture}

